Steps towards a classification of $C^r$-generic dynamics close to homoclinic points

We present here the first part of a program for a classification of the generic dynamics close to homoclinic and heteroclinic points, in the $C^r$ topologies, $r\geq 1$. This paper only contains announcements and a few sketches of proofs; a forthcoming series of papers will present the proofs in details. The two prototypical examples of non-hyperbolic dynamics are homoclinic tangencies and heterodimensional cycles. Palis conjectured that they actually characterize densely non-hyperbolic dynamics. It is therefore important to understand what happens close to those bifurcations. We generalize classical results of Newhouse, Palis and Viana, for both tangencies and cycles: close to a homoclinic tangency or to a heterodimensional cycle there is abundance of diffeomorphisms exhibiting infinitely many sinks or sources if and only if the dynamics is not volume-hyperbolic. This proves in particular a conjecture of Turaev for homoclinic tangencies. An important result of Bonatti, Diaz, Pujals states that if a homoclinic class is $C^1$-robustly without dominated splitting, then nearby diffeomorphisms exhibit $C^1$-generically infinitely many sinks or sources. We show that this holds in higher regularities, under the further assumption that non-dominations are obtained through so-called "mechanisms". This includes all the examples of robustly non-dominated homoclinic classes one can build with the tools known up to now. We actually have a $C^r$-equivalent of a recent $C^1$-result of Bochi and Bonatti: we describe precisely the Lyapunov exponents along periodic points that may appear close to a homoclinic tangency or to a homoclinic class. The results of Newhouse, Palis and Viana were proven for the $C^r$ topologies, $r\geq 2$. Our results hold also in the $C^{1+\alpha}$ topologies.

==> completiongraphe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'completiongraphe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{801.47231445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25322417)%
    \put(0,0){\includegraphics[width=\unitlength]{completiongraphe.pdf}}%
    \put(0.43216223,0.18036984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}%
    \put(-0.00132569,0.08768333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e$}}}%
    \put(0.71164787,0.10051681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}$}}}%
% \put(0.91128047,0.24025962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{L}$}}}%
% \put(0.81164787,0.2003331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{f}$}}}%
    \put(0.67190505,0.02066377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{\Gamma}$}}}%
% \put(0.1041949,0.19067544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $f$}}}%
% \put(0.25241455,0.24109022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $L$}}}%
    \put(0.10721979,0.09392875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K$}}}%
  \end{picture}%
\endgroup%


==> contreexempledynamiquesimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contreexempledynamiquesimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.85390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86522833)%
    \put(0,0){\includegraphics[width=\unitlength]{contreexempledynamiquesimple.pdf}}%
    \put(0.56058429,0.2512964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.73455873,0.40594034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.17397444,0.59924527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.38660986,0.69589774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.32861838,0.61857577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.23196591,0.13531344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^{cu}_x$}}}%
    \put(0.05799148,0.34794887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^{cs}_x$}}}%
    \put(0.34063953,0.27198064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.71522824,0.2512964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> counterexample.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.0875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70069952)%
    \put(0,0){\includegraphics[width=\unitlength]{counterexample.pdf}}%
    \put(0.4905523,-0.02132834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.4905522,0.63985074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(-0.12797014,0.40523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y_1)$}}}%
    \put(0.7891492,0.40523882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Orb(y_2)$}}}%
    \put(0.4905522,0.25594032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SMALL $\Orb(x)$}}}%
  \end{picture}%
\endgroup%


==> counterexample2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterexample2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.0875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70069952)%
    \put(0,0){\includegraphics[width=\unitlength]{counterexample2.pdf}}%
    \put(0.42656712,-0.04265668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.426567,0.6611791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(-0.04265671,0.08531346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y'_1)$}}}%
    \put(0.72516413,0.10664182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y'_2)$}}}%
    \put(0.4905522,0.27726867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SMALL $\Orb(x)$}}}%
    \put(-0.02132836,0.31992539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.85313427,0.31992539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(-0.04265671,0.55453731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y''_1)$}}}%
    \put(0.70383577,0.55453731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y''_2)$}}}%
  \end{picture}%
\endgroup%


==> cyclebasicsets.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cyclebasicsets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.97587891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9376914)%
    \put(0,0){\includegraphics[width=\unitlength]{cyclebasicsets.pdf}}%
    \put(0.23570227,0.30392736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P$}}}%
    \put(-0.0039066,0.4586179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.85961535,0.01109932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_2$}}}%
    \put(0.68312911,0.90193455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_3$}}}%
    \put(0.0360129,0.0783321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.85961535,0.49013332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.27132789,0.8431058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
  \end{picture}%
\endgroup%


==> graphecycletangence.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphecycletangence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1001.2125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61428379)%
    \put(0,0){\includegraphics[width=\unitlength]{graphecycletangence.pdf}}%
    \put(0.30090632,0.3617646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $x$}}}%
    \put(0.00163471,0.3617646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P$}}}%
    \put(0.69512806,0.3675646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P$}}}%
    \put(0.87893429,0.51139021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(x)$}}}%
    \put(0.001640613,0.00985009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P$}}}%
    \put(0.40099212,0.29235028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $Q$}}}%
    \put(0.06522044,0.23585023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $x$}}}%
    \put(0.40744923,0.01146434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $y$}}}%
    \put(0.6851456216,0.02512269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P$}}}%
    \put(0.92459319,0.22145602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $Q$}}}%
    \put(0.701113775,0.22574868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(x)$}}}%
    \put(0.86295367,0.04594244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Orb(y)$}}}%
  \end{picture}%
\endgroup%


==> grapheeulerienselles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grapheeulerienselles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.8875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49377082)%
    \put(0,0){\includegraphics[width=\unitlength]{grapheeulerienselles.pdf}}%
    \put(0.34916369,0.08782913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P_3$}}}%
    \put(-0.00407958,0.21069635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SMALL $\Orb(x_1)$}}}%
    \put(0.33380528,0.4564307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P_1$}}}%
    \put(0.85599098,0.4564307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P_2$}}}%
    \put(0.84063257,0.08782913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $P_4$}}}%
    \put(0.5529025,0.33788481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SMALL $\Orb(x_1)$}}}%
  \end{picture}%
\endgroup%


==> lyapunovmap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lyapunovmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.29375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76229968)%
    \put(0,0){\includegraphics[width=\unitlength]{lyapunovmap.pdf}}%
    \put(0.29023396,0.324379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau \in \cG(\Lambda)$}}}%
    \put(0.1365807,0.01707247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.66583084,0.01707247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.95606479,0.01707247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.29023396,0.15365315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.06829036,0.64875833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> reductiongraphe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reductiongraphe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1013.84375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25303234)%
    \put(0,0){\includegraphics[width=\unitlength]{reductiongraphe.pdf}}%
    \put(-0.00104799,0.09351562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_0$}}}%
    \put(0.18043954,0.09351562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_1$}}}%
    \put(0.2514564,0.2434401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_3$}}}%
    \put(0.09877015,0.0676222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e_1$}}}%
    \put(0.09364116,0.20398629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_2$}}}%
    \put(0.115268,0.14086019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e_2$}}}%
    \put(0.18043954,0.18320477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e_3$}}}%
    \put(0.52974232,0.08562486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}_0$}}}%
    \put(0.69886262,0.10219546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SMALL $\tilde{K}_1$}}}%
    \put(0.77224671,0.2434401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}_3$}}}%
    \put(0.69795966,0.143369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{e}$}}}%
    \put(0.4408347,0.13296943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}%
    \put(0.37432685,0.16565971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_p$}}}%
    \put(0.30218273,0.01235343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $K_q$}}}%
    \put(0.33036403,0.08562486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e_\ell$}}}%
    \put(0.86693586,0.08562486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{e}_\ell$}}}%
    \put(0.83537281,0.00671714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}_q$}}}%
    \put(0.91428043,0.16453248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}_p$}}}%
    \put(0.63923102,0.20736806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\tilde{K}_2$}}}%
  \end{picture}%
\endgroup%

